Augmented Neural Ordinary Differential Equations for Power System Identification

Due the complexity of modern power systems, modeling based on first-order principles becomes increasingly difficult. As an alternative, dynamical models for simulation and control design can be obtained by black-box identification techniques. One such technique for the identification of continuous-time systems are neural ordinary differential equations. For training and inference, they require initial values of system states, such as phase angles and frequencies. While frequencies can typically be measured, phase angle measurements are usually not available. To tackle this problem, we propose a novel structure based on augmented neural ordinary differential equations, learning latent phase angle representations on historic observations with temporal convolutional networks. Our approach combines state-of-the art deep learning techniques, avoiding the necessity of phase angle information for the power system identification. Results show, that our approach clearly outperforms simpler augmentation techniques.

==> figures/boxplotBrackets.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\pgfplotsset{linestyle boxplot/.style={%
  boxplot = {%
    every box/.style={draw=none, fill=none},
    whisker extend=0,
    draw direction=y,
    },
    mark=*,
    every mark/.append style={mark size=0.7pt, line width=0pt, opacity=0.6, fill=#1}, draw=#1,
    boxplot/draw/median/.code={%
          \draw[mark size=1.5pt, /pgfplots/boxplot/every median/.try]
          \pgfextra
          \pgftransformshift{
            \pgfplotsboxplotpointabbox
              {\pgfplotsboxplotvalue{median}}
              {0.5}
          }
          \pgfsetfillcolor{#1}
          \pgfuseplotmark{*}
          \endpgfextra
        ;
      },
  },
}

\ifnum\colortheme=1
  \def\plotcolorpredone{Hellblau}
  \def\plotcolorpredtwo{Gelbgrue}
  \def\plotcolorpredthree{Hellgrue}
\else\ifnum\colortheme=2
  \def\plotcolorpredone{cbBlue}
  \def\plotcolorpredtwo{cbGreen}
  \def\plotcolorpredthree{cbOrange}
\fi\fi

% \def\plotcolorpredone{cbBlue}
% \def\plotcolorpredtwo{cbGreen}
% \def\plotcolorpredthree{cbOrange}

\begin{tikzpicture}[font=\footnotesize]
  % \begin{semilogyaxis}[
  %   myPlot,
  %   clip=false,
  %   height = 40mm,
  %   width = 85mm,
  %   ymin = 4e-3,
  %   ymax = 1e-0,
  %   line width=0.7pt,
  %   % ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1}
  %   x axis line style={white},
  %   xtick style={draw=none},
  %   xticklabels={TCN, , MLP, , , TCN, , MLP, , , TCN, , MLP},
  %   xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13},
  %   xticklabel style={yshift=4mm}, % move the TCN/MLP labels slightly UP
  %   % % second row: "bracket 1/2/3" at 2,7,12
  %   extra x ticks      = {2,7,12},
  %   extra x tick labels={0-1.5s, 1.5-3s, 3-5s},
  %   extra x tick style={
  %     tick label style={
  %       yshift=-5mm,    % move them DOWN relative to the axis
  %       anchor=north,
  %     },
  %     major tick length=0pt, % no tick marks if you don't want them
  %   },
  %   % xmax = 11.5,
  %   clip=false,
  %   ylabel = {RMSE }, % ang. vel. [rad/s]
  %   y label style={at={(0, 1)}, anchor=east, inner sep=0pt},
  %   % legend style={at={(1, 1)}, anchor=north east, draw=black!0, thin, inner sep=2pt, legend cell align={left},},
  %   legend columns=3,
  %   legend style={
  %     at={(0.5, 1.05)},
  %     anchor=south,
  %     draw=none,
  %     fill=none,
  %     legend cell align=left,
  %     /tikz/every even column/.append style={column sep=2.5mm},
  %     inner sep=0pt,
  %     legend cell align={left},
  %     },
  %   ]
  
  % \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredone};
  % \addlegendentry{IEEE9};

  % \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredtwo};
  % \addlegendentry{IEEE30};
  
  % \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredthree};
  % \addlegendentry{IEEE39};

  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={1+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9restcnrmsebrackets.csv};
  % }

  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={1+5*\i}] table[y index= \i, col sep=comma]{data/ieee30restcnrmsebrackets.csv};
  % }
  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={1+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39restcnrmsebrackets.csv};
  % }

  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={3+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9mlprmsebrackets.csv};
  % }

  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={3+5*\i}] table[y index= \i, col sep=comma]{data/ieee30mlprmsebrackets.csv};
  % }
  % \foreach \i in {0,1,2} {
  %   \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={3+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39mlprmsebrackets.csv};
  % }

  % \node[anchor=north east, rotate=90] at (rel axis cs: -0.22, 1.1) {normalized outputs};
  

  % \end{semilogyaxis}

  \begin{semilogyaxis}[
    myPlot,
    clip=false,
    height = 40mm,
    width = 85mm,
    ymin = 5e-6,
    ymax = 1e-3,
    line width=0.7pt,
    x axis line style={white},
    xtick style={draw=none},
    xtick = {},
    xticklabels={},
    xticklabel style={draw=none},
    clip=false,
    ylabel = {RMSE }, % ang. vel. [rad/s]
    y label style={at={(0, 1)}, anchor=east, inner sep=0pt},
    legend columns=3,
    legend style={
      at={(0.5, 1.05)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=2.5mm},
      inner sep=0pt,
      legend cell align={left},
      },
    ]
  
  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredone};
  \addlegendentry{IEEE9};

  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredtwo};
  \addlegendentry{IEEE30};
  
  \addlegendimage{line legend, line width = 0.7pt, mark=*, mark size=1.5pt, color=\plotcolorpredthree};
  \addlegendentry{IEEE39};

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={1+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9restcnrmsebracketsv.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={1+5*\i}] table[y index= \i, col sep=comma]{data/ieee30restcnrmsebracketsv.csv};
  }
  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={1+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39restcnrmsebracketsv.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={3+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9mlprmsebracketsv.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={3+5*\i}] table[y index= \i, col sep=comma]{data/ieee30mlprmsebracketsv.csv};
  }
  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={3+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39mlprmsebracketsv.csv};
  }

  \node[anchor=north east, rotate=90] at (rel axis cs: -0.23, 0.9) {voltage [pu]};
   

  \end{semilogyaxis}

  \begin{semilogyaxis}[
  yshift=-27.5mm,
  myPlot,
  clip=false,
  height = 40mm,
  width = 85mm,
  ymin = 1e-3,
  ymax = 3e-1,
  line width=0.7pt,
  x axis line style={white},
  xtick style={draw=none},
  xticklabels={TCN, , MLP, , , TCN, , MLP, , , TCN, , MLP},
  xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13},
  xticklabel style={yshift=4mm}, 
  extra x ticks      = {2,7,12},
  extra x tick labels={\scriptsize{$(t_{s}, t_{s} + \SI{1.5}{\second}]$}, \scriptsize{$(t_{s}+ \SI{1.5}{\second}, t_{s} + \SI{3}{\second}]$}, \scriptsize{$(t_{s}+ \SI{3}{\second}, t_{s} + \SI{5}{\second}]$}},
  extra x tick style={
    tick label style={
      yshift=-5mm,  
      anchor=north,
    },
    major tick length=0pt, 
  },
  clip=false,
  ylabel = {RMSE },
  y label style={at={(0, 1)}, anchor=east, inner sep=0pt},
  ]

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={1+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9restcnrmsebracketsw.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={1+5*\i}] table[y index= \i, col sep=comma]{data/ieee30restcnrmsebracketsw.csv};
  }
  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={1+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39restcnrmsebracketsw.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredone, boxplot/draw position={3+5*\i - 0.15mm}] table[y index= \i, col sep=comma]{data/ieee9mlprmsebracketsw.csv};
  }

  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredtwo, boxplot/draw position={3+5*\i}] table[y index= \i, col sep=comma]{data/ieee30mlprmsebracketsw.csv};
  }
  \foreach \i in {0,1,2} {
    \addplot [linestyle boxplot=\plotcolorpredthree, boxplot/draw position={3+5*\i + 0.15mm}] table[y index= \i, col sep=comma]{data/ieee39mlprmsebracketsw.csv};
  }

  \node[anchor=north east, rotate=90] at (rel axis cs: -0.23, 1.0) {Ang. vel. [rad/s]};
   

  \end{semilogyaxis}

\end{tikzpicture}


==> figures/datasets.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../document.tex

\tikzset{external/export next=true}
 

\begin{tikzpicture}[font=\footnotesize, scale=1]

  \def\ypostraj{0.1} % y position of the trajectories
  \def\ypostrajinput{0.1} % y position of the trajectories
  \def\distposlabels{-0.1}
  \def\trajopacity{1}
\ifnum\colortheme=1
  \def\outputcolor{Hellblau}
  \def\inputcolor{Gelbgrue}
\else\ifnum\colortheme=2
  \def\outputcolor{cbBlue}
  \def\inputcolor{cbOrange}
\fi\fi

  \def\fillcirclesize{1}
  \def\circlesizeinner{0.5}
  \def\circlesizeouter{1}

  \node[text=\inputcolor, text opacity=\trajopacity] at (1,0.45) {$u$};
  \node[text=\outputcolor, text opacity=\trajopacity] at (1,-0.3) {$y$};

  \def\Gap{0.25} % gap between time axes
  \def\Dist{0.3}  % distance between ticks
  \def\Height{0.075} % height of the ticks
  \def\Nibble{0.05} % length of the nibble (line after the last tick)
  \coordinate (startfirst) at (0,0); % global start point

  \def\Nfirst{4} % number of ticks first axis
  \def\Nsecond{5} % number of ticks second axis
  \def\Nthird{5} % number of ticks third axis
  \def\Nfourth{5} % number of ticks fourth axis
  \def\Nfifth{4} % number of ticks fifth axis

  \def\Yposfirstsample{-0.7} % y position of first sample
  \def\Ypossecondsample{-1.3} % y position of first sample

\def\JumpOne{0}
\def\JumpTwoOne{\Nfirst*\Dist + 1*\Nibble + \Gap}
\def\JumpTwoTwo{\Nfirst*\Dist + 2*\Nibble + \Gap +  2*\Dist}
\def\JumpThreeOne{\Nfirst*\Dist + 2*\Nibble + \Gap + \Nsecond*\Dist + 1*\Nibble + \Gap}
\def\JumpThreeTwo{\Nfirst*\Dist + 2*\Nibble + \Gap + \Nsecond*\Dist + 2*\Nibble + \Gap + 4*\Dist}
\def\JumpFourOne{\Nfirst*\Dist + 2*\Nibble + \Gap + \Nsecond*\Dist + 1*\Nibble + \Gap + \Nthird*\Dist + 2*\Nibble + \Gap}
\def\JumpFourTwo{\Nfirst*\Dist + 2*\Nibble + \Gap + \Nsecond*\Dist + 2*\Nibble + \Gap + \Nthird*\Dist + 2*\Nibble + \Gap + 1*\Dist}
\def\JumpFive{\Nfirst*\Dist + 2*\Nibble + \Gap + \Nsecond*\Dist + 2*\Nibble + \Gap + \Nthird*\Dist + 2*\Nibble + \Gap + \Nfourth*\Dist + 1*\Nibble + \Gap}

% trajectories input
\begin{scope}[shift={({\JumpOne},0)}] % treat startfirst as x=0
  \def\length{(\Nfirst*\Dist + \Nibble)}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
        {\ypostrajinput+0.2});
  \draw[\inputcolor, fill] (0,{\ypostrajinput+0.2}) circle[radius=\fillcirclesize pt];
\end{scope} 

\begin{scope}[shift={({\JumpTwoOne},0)}] % treat startfirst as x=0
  \def\length{2*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput-0.2});
  \draw[\inputcolor, fill] (2*\Dist + \Nibble,{\ypostrajinput-0.2}) circle[radius=\circlesizeouter pt];
  \draw[white, fill] (2*\Dist + \Nibble,{\ypostrajinput-0.2}) circle[radius=\circlesizeinner pt];
\end{scope}

\begin{scope}[shift={({\JumpTwoTwo},0)}] % treat startfirst as x=0
  \def\length{3*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput+0.4});
  \draw[\inputcolor, fill] (0,{\ypostrajinput+0.4}) circle[radius=\fillcirclesize pt];
\end{scope}

\begin{scope}[shift={({\JumpThreeOne},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput+0.1});
  \draw[\inputcolor, fill] (4*\Dist + \Nibble,{\ypostrajinput+0.1}) circle[radius=\circlesizeouter pt];
  \draw[white, fill] (4*\Dist + \Nibble,{\ypostrajinput+0.1}) circle[radius=\circlesizeinner pt];
\end{scope}

\begin{scope}[shift={({\JumpThreeTwo},0)}] % treat startfirst as x=0
  \def\length{1*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput-0.2});
    % \draw[\inputcolor, opacity=\trajopacity, thick, smooth] (0, \ypostrajinput+0.1) to (0,\ypostrajinput-0.2);
  \draw[\inputcolor, fill] (0,{\ypostrajinput-0.2}) circle[radius=\fillcirclesize pt];
\end{scope}

\begin{scope}[shift={({\JumpFourOne},0)}] % treat startfirst as x=0
  \def\length{1*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput-0.7+ 0.3});
  \draw[\inputcolor, fill] (1*\Dist + \Nibble,{\ypostrajinput-0.7+ 0.3}) circle[radius=\circlesizeouter pt];
  \draw[white, fill] (1*\Dist + \Nibble,{\ypostrajinput-0.7+ 0.3}) circle[radius=\circlesizeinner pt];
\end{scope}

\begin{scope}[shift={({\JumpFourTwo},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput-0.35+ 0.3});
  % \draw[\inputcolor, opacity=\trajopacity, thick, smooth] (0, \ypostrajinput-0.7+ 0.3) to (0,\ypostrajinput-0.35+ 0.3);
  \draw[\inputcolor, fill] (0,{\ypostrajinput-0.35+ 0.3}) circle[radius=\fillcirclesize pt];
\end{scope}

\begin{scope}[shift={({\JumpFive},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\inputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostrajinput+0.25});
  \draw[\inputcolor, fill] (4*\Dist + \Nibble,{\ypostrajinput+0.25}) circle[radius=\circlesizeouter pt];
  \draw[white, fill] (4*\Dist + \Nibble,{\ypostrajinput+0.25}) circle[radius=\circlesizeinner pt];
\end{scope}

% trajectories output
\begin{scope}[shift={({\JumpOne},0)}] % treat startfirst as x=0
  \def\length{(\Nfirst*\Dist + \Nibble)}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
        {\ypostraj-0.2 + 0.6*exp(-3*\x)*cos(1000*\x)});
\end{scope} 

\begin{scope}[shift={({\JumpTwoOne},0)}] % treat startfirst as x=0
  \def\length{2*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj-0.4 - 0.4*exp(-3*(\x+0.5))*cos(1000*(\x+0.5))});
\end{scope}

\begin{scope}[shift={({\JumpTwoTwo},0)}] % treat startfirst as x=0
  \def\length{3*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj+0.2 - 0.6*exp(-3*\x)*cos(1000*\x)});
\end{scope}

\begin{scope}[shift={({\JumpThreeOne},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj+0 - 0.8*exp(-3*(\x+0.25))*cos(1000*(\x+0.25))});
\end{scope}

\begin{scope}[shift={({\JumpThreeTwo},0)}] % treat startfirst as x=0
  \def\length{1*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj-0.4 + 0.4*exp(-3*\x)*cos(1000*\x)});
\end{scope}

\begin{scope}[shift={({\JumpFourOne},0)}] % treat startfirst as x=0
  \def\length{1*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj-0.5 + 0.3 + 0.5*exp(-3*(\x+1))*cos(1000*(\x+1))});
\end{scope}

\begin{scope}[shift={({\JumpFourTwo},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj-0.2 + 0.3 - 0.3*exp(-3*\x)*cos(1000*\x)});
\end{scope}

\begin{scope}[shift={({\JumpFive},0)}] % treat startfirst as x=0
  \def\length{4*\Dist + \Nibble}
  \draw[\outputcolor, opacity=\trajopacity, thick, smooth]
    plot[domain=0:\length, samples=200]
      ({\x},
       {\ypostraj+0.4 - 0.5*exp(-3*(\x+0.3))*cos(1000*(\x+0.3))});
\end{scope}


\coordinate (endfirst) at ($(startfirst)+({\Nfirst*\Dist + \Nibble},0)$);
\coordinate (startsecond) at ($(endfirst)+(\Gap,0)$);
\coordinate (endsecond)   at ($(startsecond)+({\Nsecond*\Dist + 2*\Nibble},0)$);
\coordinate (startthird)  at ($(endsecond)+(\Gap,0)$);
\coordinate (endthird)    at ($(startthird)+({\Nthird*\Dist + 2*\Nibble},0)$);
\coordinate (startfourth) at ($(endthird)+(\Gap,0)$);
\coordinate (endfourth)   at ($(startfourth)+({\Nfourth*\Dist + 2*\Nibble},0)$);
\coordinate (startfifth)  at ($(endfourth)+(\Gap,0)$);
\coordinate (endfifth)    at ($(startfifth)+({\Nfifth*\Dist + \Nibble},0)$);

% first axis 
\draw[-] (startfirst) -- (endfirst) node[right] {};
\foreach \i in {0,...,\Nfirst}{
    \draw (startfirst)++({\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels, xshift=-0.5mm] {\ifnum\i=0 {$t_{0}$} \fi};
}
\draw[densely dotted] (endfirst) -- (startsecond) node[right] {};

\draw[-] (startsecond) -- (endsecond) node[right] {};
\foreach \i in {0,...,\Nsecond}{
    \draw (startsecond)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=1pt] {};
}
\draw[densely dotted] (endsecond) -- (startthird) node[right] {};

\draw[-] (startthird) -- (endthird) node[right] {};
\foreach \i in {0,...,\Nthird}{
    \draw (startthird)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=1pt] {};
}
\draw[densely dotted] (endthird) -- (startfourth) node[right] {};

\draw[-] (startfourth) -- (endfourth) node[right] {};
\foreach \i in {0,...,\Nfourth}{
    \draw (startfourth)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=1pt] {};
}
\draw[densely dotted] (endfourth) -- (startfifth) node[right] {};

\draw[-] (startfifth) -- (endfifth) node[right] {};
\foreach \i in {0,...,\Nfifth}{
    \draw (startfifth)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=\Nfifth {$t_{T}$} \fi};
}

% draw first sample
\coordinate (startfirstsampleleft) at ($(startsecond)+(\Nibble+1*\Dist,\Yposfirstsample)$);
\coordinate (endfirstsampleleft) at ($(endsecond)+(0,\Yposfirstsample)$);
\coordinate (startfirstsamplemiddle) at ($(startthird)+(0,\Yposfirstsample)$);
\coordinate (endfirstsamplemiddle) at ($(endthird)+(0,\Yposfirstsample)$);
\coordinate (startfirstsampleright) at ($(startfourth)+(0,\Yposfirstsample)$);
\coordinate (endfirstsampleright) at ($(startfourth)+(\Nibble+1*\Dist,\Yposfirstsample)$);

\draw[-] (startfirstsampleleft) -- (endfirstsampleleft) node[right] {};
\draw[-] (startfirstsamplemiddle) -- (endfirstsamplemiddle) node[right] {};
\draw[-] (startfirstsampleright) -- (endfirstsampleright) node[right] {};
\draw[densely dotted] (endfirstsampleleft) -- (startfirstsamplemiddle) node[right] {};
\draw[densely dotted] (endfirstsamplemiddle) -- (startfirstsampleright) node[right] {};

\foreach \i in {0,...,4}{
    \draw (startfirstsampleleft)++({\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=0 {$t_{s_n-H}$} \fi};
}
\foreach \i in {0,...,\Nthird}{
    \draw (startfirstsamplemiddle)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=1 {$t_{s_n}$} \fi};
}
\foreach \i in {0,...,1}{
    \draw (startfirstsampleright)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=1 {$t_{s_n+K}$} \fi};
}

% draw D : endfirstsampleright to three samples to right 
\draw[<->, dashed] (endfirstsampleright) -- ++(3*\Dist,0) node[above=-0mm, xshift=-4mm] {$D$};




% draw second sample
\coordinate (startsecondsampleleft) at ($(startsecond)+(\Nibble+4*\Dist,\Ypossecondsample)$);
\coordinate (endsecondsampleleft) at ($(endsecond)+(0,\Ypossecondsample)$);
\coordinate (startsecondsamplemiddle) at ($(startthird)+(0,\Ypossecondsample)$);
\coordinate (endsecondsamplemiddle) at ($(endthird)+(0,\Ypossecondsample)$);
\coordinate (startsecondsampleright) at ($(startfourth)+(0,\Ypossecondsample)$);
\coordinate (endsecondsampleright) at ($(startfourth)+(\Nibble+4*\Dist,\Ypossecondsample)$);

\draw[-] (startsecondsampleleft) -- (endsecondsampleleft) node[right] {};
\draw[-] (startsecondsamplemiddle) -- (endsecondsamplemiddle) node[right] {};
\draw[-] (startsecondsampleright) -- (endsecondsampleright) node[right] {};
\draw[densely dotted] (endsecondsampleleft) -- (startsecondsamplemiddle) node[right] {};
\draw[densely dotted] (endsecondsamplemiddle) -- (startsecondsampleright) node[right] {};

\foreach \i in {0,...,1}{
    \draw (startsecondsampleleft)++({\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=0 {$t_{s_{n+1}-H}$} \fi};
}
\foreach \i in {0,...,\Nthird}{
    \draw (startsecondsamplemiddle)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=4 {$t_{s_{n+1}}$} \fi};
}
\foreach \i in {0,...,4}{
    \draw (startsecondsampleright)++({\Nibble+\i*\Dist},\Height) -- ++(0,-2*\Height) node[below=\distposlabels] {\ifnum\i=4 {$t_{s_{n+1}+K}$} \fi};
}

\draw[densely dotted] (startfirstsampleleft) -- ++(0, -\Yposfirstsample);
\draw[densely dotted] (endfirstsampleright) -- ++(0, -\Yposfirstsample);

\draw[densely dotted] (startsecondsampleleft) -- ++(0, -\Ypossecondsample);
\draw[densely dotted] (endsecondsampleright) -- ++(0, -\Ypossecondsample);

 
\end{tikzpicture}


==> figures/neuralOdeNewStepperEmbedWide.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\tikzset{blockScheme/.style={%
  >=latex,
  line width = 0.65pt,
  color=black,
  node distance = 10mm,
  }
}

\tikzset{
  squareTall/.style={
    square,
    minimum height=0.95cm
  }
}

\tikzset{square/.style = {draw, minimum height=2.5em, minimum width=2.5em, outer sep=0pt, node distance=0em, inner sep=3pt}}
 
\tikzset{block/.style={draw, minimum height=2.0em, minimum width=2.0em, fill=white, outer sep=0pt, inner sep=0pt, align=center}}

\tikzset{blockScheme timeStepper/.style={blockScheme, node distance = 1.7cm, line width=0.5pt}}

\ifnum\colortheme=1
    \def\colorinput{Gelbgrue}
    \def\colorhidden{Hellblau}
    \def\coloroutput{Hellgrue}
\else\ifnum\colortheme=2
    \def\colorinput{cbOrange}
    \def\colorhidden{cbBlue}
    \def\coloroutput{cbGreen}
\fi\fi

\newcommand{\inputnum}{3} 
\newcommand{\hiddennum}{3}  
\newcommand{\outputnum}{2} 

\newcommand{\inputnumout}{2} 
\newcommand{\hiddennumout}{3}  
\newcommand{\outputnumout}{1} 

\newcommand{\numinstancetcn}{24}
 

\begin{tikzpicture}[blockScheme timeStepper, font=\footnotesize]

% block of progressing. x and u over time steps
\node[squareTall] (xu0) {$\begin{bmatrix}{x}(t_{s}) \\ u(t_{s}) \end{bmatrix}$};
\node[squareTall, right=of xu0] (xu1) {$\begin{bmatrix}{x}(t_{s+1}) \\ u(t_{s+1}) \end{bmatrix}$};
\node[squareTall, right=of xu1] (xudots) {$\ldots$};
\node[squareTall, right=of xudots] (xuKm1) {$\begin{bmatrix}{x}(t_{s+K-1}) \\ u(t_{s+K-1}) \end{bmatrix}$};
\node[squareTall, right=of xuKm1] (xuK) {${x}(t_{s+K})$};
% solve ivp blocks
\node[block, node distance=3mm, below = of xu1.south west] (ivp0) {solve \\ IVP};
\draw[->] (xu0) |- (ivp0);
\draw[<-] (xu1.south)++(-0.1, 0) |- (ivp0);

\node[block, node distance=3mm,  below = of xudots, draw=none, fill=none, minimum width=3.5em] (ivpdots) {$\ldots$};
\draw[->] (xu1.south)++(0.1, 0) |- (ivpdots);
\draw[<-] (xuKm1.south)++(-0.1, 0) |- (ivpdots);

\node[block, node distance=3mm, below = of xuK.south west] (ivpKm1) {solve \\ IVP};
\draw[->] (xuKm1.south)++(0.1, 0) |- (ivpKm1);
\draw[->] (ivpKm1) -| (xuK);

% neural network blocks
\node[block, node distance=1mm, below = of ivpdots] (nn) {$f_{\theta_f}$};
\node[block, node distance=10mm, left= of ivp0, yshift=-0mm] (enc) {$h_{\theta_h}$};
\node[block, node distance=20mm, right= of xuKm1, xshift=0cm] (out) {$g_{\theta_g}$};

% input features 
\draw[<-] (enc.west) -| node[right, xshift=-28mm, yshift=12.7mm, inner sep=0pt, fill=white] (featenc) {$\begin{bmatrix}u(t_{s-H}) & y(t_{s-H+1})\\ u(t_{s-H+1}) & y(t_{s-H+2})\\ \vdots & \vdots \\ u(t_{s-1}) & y(t_{s})\end{bmatrix}$} ++(-3.25, 0.2);
\draw[<-] (xu0.west)++(0,0.15) to node[right, xshift=-25mm, yshift=-0mm, inner sep=0pt, fill=white] (featcontrol) {$\begin{bmatrix}u(t_{s})\\ u(t_{s+1})\\\vdots \\ u(t_{s+K-1})\end{bmatrix}$} ++(-1.0, 0);

\draw[<-] (xu0.west) -| (enc.north);
\draw[-] (xuK.east) to ++(1mm, 0);
\draw[->] (xuK.east)++(1mm, 0) |- node[left,inner sep=0pt, yshift=9mm]{} (out.west);
\draw[->] (out.east) -- ++(0.5, 0) node[right, xshift=0em, yshift=-0.0em, inner sep=0pt, fill=white] (prediction) {$\begin{bmatrix}\hat{y}(t_{s}) \\ \hat{y}(t_{s+1}) \\ \vdots \\ \hat{y}(t_{s+K})\end{bmatrix}$};

% projection of internals of the neural network block
\draw[<->, bend left=5] (nn) to (ivp0);
\draw[<->, bend right=5] (nn) to (ivpKm1);
\draw[<->, bend right=5] (ivpdots.west)++(0, -0.1) to (nn);
\draw[<->, bend left=5] (ivpdots.east)++(0, -0.1) to (nn);
\draw[<->] (ivpdots.center)++(0, -0.1) to (nn);

 \begin{scope}[on background layer, yshift=-23mm, xshift = 18mm, xscale=1.1,, yscale=0.8, font=\scriptsize]

    \node[draw, densely dotted, fill=white, minimum height=26mm, minimum width=42mm] (nnDetail) at (1.5, -1.9) {};

    \draw[densely dotted] (nnDetail.south west) to (nn.south west);
    \draw[densely dotted] (nnDetail.south east) to (nn.south east); 
    \draw[densely dotted] (nnDetail.north west) to (nn.north west);
    \draw[densely dotted] (nnDetail.north east) to (nn.north east);

    \node[draw, densely dotted, fill=white, minimum height=26mm, minimum width=42mm] (nnDetail) at (1.5, -1.9) {};
          
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=\colorinput!50] (Input-1) at (0,-1) {$x_1$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=\colorinput!50] (Input-2) at (0,-2) {$x_2$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=\colorinput!50] (Input-3) at (0,-3) {$u_1$};
     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=\colorhidden!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenOne-\i) at (1,-\i) {};
    }

     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=\colorhidden!50,
            yshift=(\hiddennum-\inputnum)*5 mm
        ] (HiddenTwo-\i) at (2,-\i) {};
    }
     

    % Output Layer
    \node[circle, 
        minimum size = 6mm,
        fill=\coloroutput!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-1) at (3,-1) {$\frac{\partial x_1}{\partial t}$};

    \node[circle, 
        minimum size = 6mm,
        fill=\coloroutput!50,
        inner sep=0pt,
        yshift=(\outputnum-\inputnum)*5 mm
    ] (Output-2) at (3,-2) {$\frac{\partial x_2}{\partial t}$};

     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (Input-\i) -- (HiddenOne-\j);   
        }
    }
     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=0.1pt] (HiddenOne-\i) -- (HiddenTwo-\j);   
        }
    }

    % Connect neurons Hidden-Out
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\outputnum}
        {
            \draw[->, shorten >=0.1pt] (HiddenTwo-\i) -- (Output-\j);
        }
    }

    \node at (3,-0.5) {MLP};

\end{scope}


\begin{scope}[on background layer, yshift=-15mm, xshift = 62mm, xscale=1.1, yscale=0.8, font=\scriptsize]

    \node[draw, densely dotted, fill=white, minimum height=26mm, minimum width=42mm] (nnDetail) at (1.5, -1.4) {};

    \draw[densely dotted] (nnDetail.south west) to (out.south west);
    \draw[densely dotted] (nnDetail.south east) to (out.south east);
    \draw[densely dotted] (nnDetail.north west) to (out.north west);
    \draw[densely dotted] (nnDetail.north east) to (out.north east);

    \node[draw, densely dotted, fill=white, minimum height=26mm, minimum width=42mm] (nnDetail) at (1.5, -1.4) {};
          
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=\colorinput!50] (Input-1) at (0,-1) {$x_1$};
    \node[circle, inner sep=0pt, minimum size = 6mm, fill=\colorinput!50] (Input-2) at (0,-2) {$x_2$};
     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennumout}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=\colorhidden!50,
            yshift=(\hiddennumout-\inputnumout)*5 mm
        ] (HiddenOne-\i) at (1,-\i) {};
    }

     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennumout}
    {
        \node[circle, 
            minimum size = 6mm,
            fill=\colorhidden!50,
            yshift=(\hiddennumout-\inputnumout)*5 mm
        ] (HiddenTwo-\i) at (2,-\i) {};
    }
     

    % Output Layer
    \node[circle, 
        minimum size = 6mm,
        fill=\coloroutput!50,
        inner sep=0pt,
        yshift=(\outputnumout-\inputnumout)*5 mm
    ] (Output-1) at (3,-1) {$y_1$};

    % \node[circle, 
    %     minimum size = 6mm,
    %     fill=Hellgrue!50,
    %     inner sep=0pt,
    %     yshift=(\outputnumout-\inputnumout)*5 mm
    % ] (Output-2) at (3,-2) {$y_2$};

     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnumout}
    {
        \foreach \j in {1,...,\hiddennumout}
        {
            \draw[->, shorten >=0.1pt] (Input-\i) -- (HiddenOne-\j);   
        }
    }
     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\hiddennumout}
    {
        \foreach \j in {1,...,\hiddennumout}
        {
            \draw[->, shorten >=0.1pt] (HiddenOne-\i) -- (HiddenTwo-\j);   
        }
    }

    % Connect neurons Hidden-Out
    \foreach \i in {1,...,\hiddennumout}
    {
        \foreach \j in {1,...,\outputnumout}
        {
            \draw[->, shorten >=0.1pt] (HiddenTwo-\i) -- (Output-\j);
        }
    }

    \node at (3,-0) {MLP};

\end{scope}


\begin{scope}[on background layer, yshift=-22mm, xshift = -53mm, xscale=1.1, yscale=0.8, font=\scriptsize]

    \node[draw, densely dotted, fill=white, minimum height=35mm, minimum width=85mm] (nnDetail) at (1.5, -1.4) {};

    \draw[densely dotted] (nnDetail.south west) to (enc.south west);
    \draw[densely dotted] (nnDetail.south east) to (enc.south east);
    \draw[densely dotted] (nnDetail.north west) to (enc.north west);
    \draw[densely dotted] (nnDetail.north east) to (enc.north east);

    \node[draw, densely dotted, fill=white, minimum height=35mm, minimum width=85mm] (nnDetail) at (1.5, -1.4) {};

    \tikzset{
    square/.style={
        draw,
        rectangle,
        minimum size=3mm,
        inner sep=1pt,
        outer sep=0pt,
        line width=0.3pt, % thinner outline (try 0.2pt–0.4pt)
    },
    inputnode/.style={square, fill=\colorinput!50},
    hiddennode/.style={square, fill=\colorhidden!50},
    outputnode/.style={square, fill=\coloroutput!50},
    }

    \begin{scope}[on background layer, yshift=-7mm, xshift = -5mm, xscale=1.1, yscale=0.8, font=\scriptsize]

    % \node[inputnode] (InOne-0) at (5,-3.1) {};
    % \node[inputnode, above=0pt of InOne-0] (InTwo-0) {};
    \node[inputnode] (InTwo-0) at (5,-2.8) {};
    \node[hiddennode, above=5mm of InTwo-0] (HiddenOne-0) {};
    \node[hiddennode, above=5mm of HiddenOne-0] (HiddenTwo-0) {};
    \node[outputnode, above=5mm of HiddenTwo-0] (Out-0) {};

    % \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,\numinstancetcn}
    % {
    % \node[inputnode, left=0pt of InOne-\prev] (InOne-\i) {};
    % }

    \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,\numinstancetcn}
    {
    \node[inputnode, left=0pt of InTwo-\prev] (InTwo-\i) {};
    }

    \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,\numinstancetcn}
    {
    \node[hiddennode, left=0pt of HiddenOne-\prev] (HiddenOne-\i) {};
    }

    \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,\numinstancetcn}
    {
    \node[hiddennode, left=0pt of HiddenTwo-\prev] (HiddenTwo-\i) {};
    }

    \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,\numinstancetcn}
    {
    \node[outputnode, left=0pt of Out-\prev] (Out-\i) {};
    }

    % \node[left=0.1mm of InOne-\numinstancetcn, xshift=0.5mm] {$y$};
    % \node[left=0.1mm of InTwo-\numinstancetcn, xshift=0.5mm] {$u$};
    \node[left=0.1mm of InTwo-\numinstancetcn, xshift=0.3mm] {$\begin{bmatrix} u \\ y \end{bmatrix}$};


    % \node[below=0.1mm of InOne-\numinstancetcn, yshift=0.5mm] {$t_{s_n-h+1}$};
    % \node[below=0.1mm of InOne-0, yshift=0.5mm] {$t_{s}$};
    \node[below=0.1mm of InTwo-\numinstancetcn, yshift=0.5mm, xshift=3mm] {$t_{s-H+1}$};
    \node[below=0.1mm of InTwo-0, yshift=0.5mm, xshift=-0.0mm] {$t_{s}$};

    \node[left=0.1mm of Out-\numinstancetcn, xshift=0.5mm] {$x$};


    \def\dilation{1}
    \def\kernelsize{3}
    \pgfmathtruncatemacro{\sourcecount}{1}
    \pgfmathtruncatemacro{\loopcount}{1}
    \pgfmathtruncatemacro{\target}{0}
    \pgfmathtruncatemacro{\endloop}{\numinstancetcn + 1}

    \draw[->, shorten >=0.1pt] (InTwo-0.north) -- (HiddenOne-0.south);
    \loop
        \pgfmathtruncatemacro{\rest}{mod(\loopcount-\target,\dilation)}
        \ifnum\rest=0
            \draw[->, shorten >=0.1pt] (InTwo-\loopcount.north) -- (HiddenOne-\target.south);
            \pgfmathtruncatemacro{\sourcecount}{\sourcecount + 1}
        \fi

        \ifnum\sourcecount=\kernelsize
            \pgfmathtruncatemacro{\target}{\loopcount}
            \ifnum\loopcount<\numinstancetcn
                \draw[->, shorten >=0.1pt] (InTwo-\loopcount.north) -- (HiddenOne-\target.south);
            \fi
            \pgfmathtruncatemacro{\sourcecount}{1}
        \fi
        \pgfmathtruncatemacro{\loopcount}{\loopcount + 1}
        \ifnum\loopcount<\endloop
    \repeat


    \def\dilation{2}
    \def\kernelsize{3}
    \pgfmathtruncatemacro{\sourcecount}{1}
    \pgfmathtruncatemacro{\loopcount}{1}
    \pgfmathtruncatemacro{\target}{0}
    \draw[->, shorten >=0.1pt] (HiddenOne-0.north) -- (HiddenTwo-0.south);
    \loop
        \pgfmathtruncatemacro{\rest}{mod(\loopcount-\target,\dilation)}
        \ifnum\rest=0
            \draw[->, shorten >=0.1pt] (HiddenOne-\loopcount.north) -- (HiddenTwo-\target.south);
            \pgfmathtruncatemacro{\sourcecount}{\sourcecount + 1}
        \fi

        \ifnum\sourcecount=\kernelsize
            \pgfmathtruncatemacro{\target}{\loopcount}
            \ifnum\loopcount<\numinstancetcn
                \draw[->, shorten >=0.1pt] (HiddenOne-\loopcount.north) -- (HiddenTwo-\target.south);
            \fi
            \pgfmathtruncatemacro{\sourcecount}{1}
        \fi
        \pgfmathtruncatemacro{\loopcount}{\loopcount + 1}
        \ifnum\loopcount<\endloop
    \repeat


    \def\dilation{4}
    \def\kernelsize{3}
    \pgfmathtruncatemacro{\sourcecount}{1}
    \pgfmathtruncatemacro{\loopcount}{1}
    \pgfmathtruncatemacro{\target}{0}
    \draw[->, shorten >=0.1pt] (HiddenTwo-0.north) -- (Out-0.south);
    \loop
        \pgfmathtruncatemacro{\rest}{mod(\loopcount-\target,\dilation)}
        \ifnum\rest=0
            \draw[->, shorten >=0.1pt] (HiddenTwo-\loopcount.north) -- (Out-\target.south);
            \pgfmathtruncatemacro{\sourcecount}{\sourcecount + 1}
        \fi

        \ifnum\sourcecount=\kernelsize
            \pgfmathtruncatemacro{\target}{\loopcount}
            \ifnum\loopcount<\numinstancetcn
                \draw[->, shorten >=0.1pt] (HiddenTwo-\loopcount.north) -- (Out-\target.south);
            \fi
            \pgfmathtruncatemacro{\sourcecount}{1}
        \fi
        \pgfmathtruncatemacro{\loopcount}{\loopcount + 1}
        \ifnum\loopcount<\endloop
    \repeat

    \end{scope}

    \node at (5,0.5) {TCN};

\end{scope}



\end{tikzpicture}


==> figures/simulation.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\pgfplotsset{resultsPlot/.style={%
    clip = false,
    minor x tick num=1,
    grid=both,
    grid style={draw=black!25},
    major tick length=0pt,
    minor tick length=0pt,
    axis lines = left,
    axis line style= {-, draw opacity=0.0},
    y tick label style={
        /pgf/number format/.cd,
            scaled y ticks = false,
            fixed,
            precision=3,
        /tikz/.cd
        },
    height = 4cm,
		xtick = {20, 21, 22, 23, 24, 25},
		xmin = 20, 
		xmax = 25,
		clip=true, 
    width=8.5cm,
    legend columns=3,
    legend style={
      at={(0.5, 1.05)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=2.5mm},
      inner sep=0pt,
      legend cell align={left},
      },
  	} 
}

\pgfplotsset{resultsPlotLong/.style={%
    clip = false,
    minor x tick num=1,
    grid=both,
    grid style={draw=black!25},
    major tick length=0pt,
    minor tick length=0pt,
    axis lines = left,
    axis line style= {-, draw opacity=0.0},
    y tick label style={
        /pgf/number format/.cd,
            scaled y ticks = false,
            fixed,
            precision=3,
        /tikz/.cd
        },
    height = 4cm,
		% xtick = {0, 10, 20, 30, ..., 100},
		% xmin = 0,
		% xmax = 50,
		clip=false,
    width=8.5cm,
    legend columns=3,
    legend style={
      at={(0.5, 1.05)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=2.5mm},
      inner sep=0pt,
      legend cell align={left},
      },
  	}
}
% ieee9: 1, 2, 3
% ieee30: 1, 2, 13, 22,23,27
% ieee39: 30,31,32,33,34,35,36,37,38,39
\def\plottestcase{ieee30}
\def\plotmodel{restcn}

\def\plotcolormeas{black!50}
\def\plotcolortrue{black}


\def\linewidthmeas{0.7}
\def\linewidthtrue{0.7}
\def\linewidthpred{1.25}

\ifnum\colortheme=1
  \def\plotcolorpredone{Hellblau}
  \def\plotcolorpredtwo{Gelbgrue}
  \def\plotcolorpredthree{Hellgrue}
\else\ifnum\colortheme=2  
  \def\plotcolorpredone{cbBlue}
  \def\plotcolorpredtwo{cbGreen}
  \def\plotcolorpredthree{cbOrange}
\fi\fi

\begingroup  
  \def\temp{ieee9}%
  \ifx\plottestcase\temp
    \gdef\plotnodeone{1}%
    \gdef\plotnodetwo{2}%
    \gdef\plotnodethree{3}%
  \fi 

  \def\temp{ieee30}%
  \ifx\plottestcase\temp
    \gdef\plotnodeone{1}%
    \gdef\plotnodetwo{13}%
    \gdef\plotnodethree{27}%
  \fi
 
  \def\temp{ieee39}%
  \ifx\plottestcase\temp
    \gdef\plotnodeone{30}%
    \gdef\plotnodetwo{31}%
    \gdef\plotnodethree{32}%
  \fi
\endgroup
 
\begin{tikzpicture}[font=\footnotesize]

\draw[draw=none, fill=none] (-1.45, 2.55) rectangle (7.2, -3.8); 

\begin{axis}[%
    resultsPlot,
    xlabel = {},
    xticklabels = {~},
    ylabel={Voltage [pu]},
    % ymin = 0.988,
    % ymax = 1.004,
    % ytick={0.988, 0.992, ..., 1.008},
    minor y tick num=1,
]
% vgRed, vgOrange, vgYellow, vgGreen, vgLightBlue, vgDarkBlue
  \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\fileone{\plottestcase \plotmodel measstep1.csv}
    \addplot[line width=\linewidthmeas pt, color=\plotcolormeas, opacity=0.35, forget plot] table [x=time, y=v\x, col sep=comma, each nth    point=1, ]{data/\fileone};
  }
  \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\filetwo{\plottestcase \plotmodel truestep1.csv}
    \addplot[line width=\linewidthtrue pt, color=\plotcolortrue, forget plot, opacity=0.75] table [x=time, y=v\x, col sep=comma, each nth    point=1, ]{data/\filetwo};  
  }
  \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\filethree{\plottestcase \plotmodel predstep1.csv}
    \ifnum\x=\plotnodeone
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredone, densely dashdotted] table [x=time, y=v\x, col sep=comma, each nth    point=1, ]{data/\filethree};
    \else\ifnum\x=\plotnodetwo
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredtwo, densely dashdotted] table [x=time, y=v\x, col sep=comma, each nth    point=1, ]{data/\filethree};
    \else\ifnum\x=\plotnodethree
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredthree, densely dashdotted] table [x=time, y=v\x, col sep=comma, each nth    point=1, ]{data/\filethree};
    \fi\fi\fi
  } 
  \addlegendentry{$\hat{v}_{\plotnodeone}$, $\hat{\omega}_{\plotnodeone}$}
  \addlegendentry{$\hat{v}_{\plotnodetwo}$, $\hat{\omega}_{\plotnodetwo}$}
  \addlegendentry{$\hat{v}_{\plotnodethree}$, $\hat{\omega}_{\plotnodethree}$}
  \addlegendimage{line width=\linewidthmeas  pt, color=\plotcolormeas, opacity=0.5}
  \addlegendentry{Measured signal}
  \addlegendimage{line width=\linewidthtrue pt, color=black}
  
  \addlegendentry{True signal}

\end{axis}  



\begin{axis}[% 
    yshift = -2.75cm,
    resultsPlot,
    xlabel = {Time [s]},  % xticklabels = {},
    % xticklabels = {~},
    ylabel={Ang. vel. [rad/s]},
    % ymin = 0.988,
    % ymax = 1.004,
    % ytick={0.988, 0.992, ..., 1.008},
    minor y tick num=1,
]
% vgRed, vgOrange, vgYellow, vgGreen, vgLightBlue, vgDarkBlue
  \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\filefour{\plottestcase \plotmodel measstep1.csv}
    \addplot[line width=\linewidthmeas pt, color=\plotcolormeas, opacity=0.35, forget plot] table [x=time, y=omega\x, col sep=comma, each nth    point=1, ]{data/\filefour};
  }
    \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\filefive{\plottestcase \plotmodel truestep1.csv}
    \addplot[line width=\linewidthtrue pt, color=\plotcolortrue, forget plot, opacity=0.75] table [x=time, y=omega\x, col sep=comma, each nth    point=1, ]{data/\filefive}; 
  }
  \foreach \x in {\plotnodeone,\plotnodetwo,\plotnodethree}{
    \def\filesix{\plottestcase \plotmodel predstep1.csv}
    \ifnum\x=\plotnodeone
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredone, densely dashdotted] table [x=time, y=omega\x, col sep=comma, each nth    point=1, ]{data/\filesix};
    \else\ifnum\x=\plotnodetwo
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredtwo, densely dashdotted] table [x=time, y=omega\x, col sep=comma, each nth    point=1, ]{data/\filesix};
    \else\ifnum\x=\plotnodethree
      \addplot[line width=\linewidthpred pt, color=\plotcolorpredthree, densely dashdotted] table [x=time, y=omega\x, col sep=comma, each nth    point=1, ]{data/\filesix};
    \fi\fi\fi
  } 
\end{axis}

\end{tikzpicture}

